A Systematic Literature Review of Code Hallucinations in LLMs: Characterization, Mitigation Methods, Challenges, and Future Directions for Reliable AI

Model hallucination is one of the most critical challenges faced by Large Language Models (LLMs), especially in high-stakes code intelligence tasks. As LLMs become increasingly integrated into software engineering tasks, understanding and mitigating hallucination in code becomes essential. In this survey, we provide a systematic review of hallucination phenomena in code-oriented LLMs from four key perspectives. First, we begin by surveying 60 papers to define hallucination in the context of code and summarize its primary causes, such as data noise, exposure bias, and insufficient semantic grounding, while also tracing recent trends in literature across natural language processing (NLP) and software engineering communities. Second, we review model hallucination surveys in a broader span and summarize representative hallucination mitigation strategies, such as knowledge-enhanced generation, constrained decoding, and post-editing. Third, we review approaches targeted for code intelligence and highlight code-specific challenges that aggravate hallucination, including syntax sensitivity, strict type systems, and dependence on external libraries. Meanwhile, we analyze how emerging code intelligence tasks, e.g., program analysis, symbolic execution, and unit testing, are utilized to detect and mitigate hallucinations. Fourth, we summarize current evaluation benchmarks, ranging from static metrics to dynamic checks, e.g., compilation and execution correctness, and emphasize the need for hallucination-oriented benchmarks.

==> figures/aspects.tex <==
\tikzstyle{my-box}=[
    rectangle,
    rounded corners,
    text opacity=1,
    minimum height=1.5em,
    minimum width=5em,
    inner sep=2pt,
    align=center,
    fill opacity=.5,
    color=carminepink!50,
]
\tikzstyle{leaf-1}=[my-box, minimum height=1.5em,
    fill=harvestgold!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\tikzstyle{leaf-2}=[my-box, minimum height=1.5em,
    fill=cyan!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\tikzstyle{leaf-3}=[my-box, minimum height=1.5em,
    fill=lightgreen!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\begin{forest}
    forked edges,
    for tree={
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=center,
        font=\large,
        rectangle,
        draw=hidden-draw,
        rounded corners,
        align=left,
        text centered,
        minimum width=4em,
        edge+={darkgray, line width=1pt},
        s sep=3pt,
        inner xsep=2pt,
        inner ysep=3pt,
        line width=0.8pt,
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    },
where level=0{font=\small}{},
where level=1{text width=11em,font=\small}{},
where level=2{text width=10em,font=\small}{},
where level=3{text width=11em,font=\small}{},
where level=4{text width=11em,font=\small}{},
[Multi-perspective of Code Representation, ver, color=carminepink!100, fill=carminepink!15,
                text=black
  [Token Category , color=harvestgold!100, fill=harvestgold!60, text=black% （词法→语法→语义→上下文→语用）
    [Lexical Level, color=harvestgold!100, fill=harvestgold!40, text=black
    [Symbol Tokens, leaf-1]
    [Identifiers, leaf-1]
    ]
    [Syntactic Level, color=harvestgold!100, fill=harvestgold!40, text=black
    [Control structure, leaf-1]
    [Method Signatures, leaf-1]
    [Method Invocations, leaf-1]
    ]
    [Semantic Level, color=harvestgold!100, fill=harvestgold!40, text=black
    [Program dependence graph, leaf-1]
    ]
    [Contextual Level, color=harvestgold!100, fill=harvestgold!40, text=black
    [Comment, leaf-1]
    ]
    [Pragmatic Level, color=harvestgold!100, fill=harvestgold!40, text=black
      [Idiomatic Conventions, leaf-1]
      [Security Annotations, leaf-1]
    ]
  ]
  [Functional Taxonomy  , color=cyan!100, fill=cyan!60, text=black
    [Core Logic , color=cyan!100, fill=cyan!40, text=black
      [Declarative Specifications, leaf-2]
      %[Imperative Implementations] % Operational→Imperative
      [Business Rules, leaf-2]
      [State Management, leaf-2]
      [Error Handlers, leaf-2]
    ]
    [Supportive Logic , color=cyan!100, fill=cyan!40, text=black
      [Invocational Code, leaf-2]
      [Helper Utilities, leaf-2] % Auxiliary→Ancillary
    ]
    [Verification Logic , color=cyan!100, fill=cyan!40, text=black
      [Testing Code, leaf-2]
      [Assertion Code, leaf-2]
    ]
  ]
  [Code Intelligence Process , color=lightgreen!100, fill=lightgreen!60, text=black
      [Requirement Stage , color=lightgreen!100, fill=lightgreen!60, text=black
        [Intent Understanding, leaf-3]
        [Structure Planning, leaf-3]
        [Constraint Specification, leaf-3]  % 显式约束定义
      ]
      [Program Synthesis , color=lightgreen!100, fill=lightgreen!60, text=black
        [Design Pattern Matching, leaf-3]  % 宏观设计模式（如工厂模式）
        [Code Idiom, leaf-3]     % 微观语言惯用法
        [Algorithmic Realization, leaf-3]  % 核心逻辑生成
      ]
      [Post-devlopment , color=lightgreen!100, fill=lightgreen!60, text=black
        [Optimization(Performance) , leaf-3]
        [Static Verification, leaf-3]
        [Dynamic Validation, leaf-3]
        [Human-in-the-Loop, leaf-3] % 强调人机协同
      ]
    ]
]
\end{forest}


==> figures/taxonomy_hall.tex <==
\tikzstyle{my-box}=[
    rectangle,
    rounded corners,
    text opacity=1,
    minimum height=1.5em,
    minimum width=5em,
    inner sep=2pt,
    align=center,
    fill opacity=.5,
    color=carminepink!50,
]
\tikzstyle{leaf-1}=[my-box, minimum height=1.5em,
    fill=harvestgold!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\tikzstyle{leaf-2}=[my-box, minimum height=1.5em,
    fill=cyan!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\tikzstyle{leaf-3}=[my-box, minimum height=1.5em,
    fill=lightgreen!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\begin{forest}
    forked edges,
    for tree={
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=center,
        font=\large,
        rectangle,
        draw=hidden-draw,
        rounded corners,
        align=left,
        text centered,
        minimum width=4em,
        edge+={darkgray, line width=1pt},
        s sep=3pt,
        inner xsep=2pt,
        inner ysep=3pt,
        line width=0.8pt,
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    },
    where level=0{font=\small}{},
    where level=1{text width=12em,font=\small}{},
    where level=2{text width=15em,font=\small}{},
    where level=3{text width=15em,font=\small}{},
    [Hallucination Causes, ver, color=carminepink!100, fill=carminepink!15,
                text=black
      [Model-level,  color=harvestgold!100, fill=harvestgold!60, text=black
        [Decoding Drift,  color=harvestgold!100, fill=harvestgold!40, text=black]
        [Exposure Bias,  color=harvestgold!100, fill=harvestgold!40, text=black]
        [Knowledge Gaps,  color=harvestgold!100, fill=harvestgold!40, text=black]
        [Spurious Generalization,  color=harvestgold!100, fill=harvestgold!40, text=black]
      ]
      [Prompt/Input, color=cyan!100, fill=cyan!60, text=black
        [Ambiguous Requirements, color=cyan!100, fill=cyan!40, text=black]
        [Missing Context, color=cyan!100, fill=cyan!40, text=black]
        [Long or Noisy Prompts, color=cyan!100, fill=cyan!40, text=black]
      ]
      [Training Data , color=lightgreen!100, fill=lightgreen!60, text=black
        [Low-quality Code, color=lightgreen!100, fill=lightgreen!40, text=black]
        [Domain Mismatch, color=lightgreen!100, fill=lightgreen!40, text=black]
      ]
      [Project/Environment, lightcoral!100, fill=lightcoral!60, text=black
        [Missing Dependency Context, lightcoral!100, fill=lightcoral!40, text=black]
        [API Versioning Conflicts, lightcoral!100, fill=lightcoral!40, text=black]
        [Environment-Specific Assumptions, lightcoral!100, fill=lightcoral!40, text=black]
      ]
    ]
\end{forest}

==> figures/taxonomy_model.tex <==
\tikzstyle{my-box}=[
    rectangle,
    rounded corners,
    text opacity=1,
    minimum height=1.5em,
    minimum width=5em,
    inner sep=2pt,
    align=center,
    fill opacity=.5,
    color=carminepink!50,
]
\tikzstyle{leaf-1}=[my-box, minimum height=1.5em,
    fill=harvestgold!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\tikzstyle{leaf-2}=[my-box, minimum height=1.5em,
    fill=cyan!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]
\tikzstyle{leaf-3}=[my-box, minimum height=1.5em,
    fill=lightgreen!20, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
]

\begin{forest}
    forked edges,
    for tree={
        grow=east,
        reversed=true,
        anchor=base west,
        parent anchor=east,
        child anchor=west,
        base=center,
        font=\large,
        rectangle,
        draw=hidden-draw,
        rounded corners,
        align=left,
        text centered,
        minimum width=4em,
        edge+={darkgray, line width=1pt},
        s sep=3pt,
        inner xsep=2pt,
        inner ysep=3pt,
        line width=0.8pt,
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    },
    where level=0{font=\small}{},
    where level=1{text width=8em,font=\small}{},
    where level=2{text width=10em,font=\small}{},
    where level=3{text width=15em,font=\small}{},
    [Hallucination Mitigation Methods, ver, color=carminepink!100, fill=carminepink!15, text=black
      [\textbf{Parameter-Update}, color=harvestgold!100, fill=harvestgold!30, text=black
        [Model Tuning, color=harvestgold!100, fill=harvestgold!60, text=black
            [Constrained Decoding, color=harvestgold!100, fill=harvestgold!40, text=black]
            [Attention Intervention, color=harvestgold!100, fill=harvestgold!40, text=black]
            [FT / RLHF , color=harvestgold!100, fill=harvestgold!40, text=black]
        ]
        [Model Editing, color=orange!90, fill=orange!50, text=black
            [Local Editing, color=orange!90, fill=orange!30, text=black]
            [Global Editing, color=orange!90, fill=orange!30, text=black]
            [Memory-Augmented, color=orange!90, fill=orange!30, text=black]
        ]
      ]
      [\textbf{Parameter-Free}, color=cyan!100, fill=cyan!30, text=black
        [Prompt/Reasoning, color=cyan!100, fill=cyan!60, text=black
            [CoT (Chain of Thought), color=cyan!100, fill=cyan!40, text=black]
            [Tree of Thoughts, color=cyan!100, fill=cyan!40, text=black]
        ]
        [Knowledge-Augmented , color=lightgreen!100, fill=lightgreen!60, text=black
            [Retrieval-Augmented Generation, color=lightgreen!100, fill=lightgreen!40, text=black]
            [Knowledge Graph Augmented, color=lightgreen!100, fill=lightgreen!40, text=black]
            [Repository-Level Retrieval, color=lightgreen!100, fill=lightgreen!40, text=black]
        ]
        [Agent-Based Interaction, brightlavender!100, fill=brightlavender!60, text=black
            [Multi-Agent Cooperation, brightlavender!100, fill=brightlavender!40, text=black]
            [Planning Agents, brightlavender!100, fill=brightlavender!40, text=black]
        ]
        [Post-editing, lightcoral!100, fill=lightcoral!60, text=black
            [Chain-of-Verification (COVE), lightcoral!100, fill=lightcoral!40, text=black]
            [Iterative Self-reflection, lightcoral!100, fill=lightcoral!40, text=black]
        ]
      ]
]
\end{forest}

\begin{comment}
where level=0{font=\small}{},
where level=1{text width=12em,font=\small}{},
where level=2{text width=15em,font=\small}{},
where level=3{text width=15em,font=\small}{},
[Mitigation Methods, ver, color=carminepink!100, fill=carminepink!15,
                text=black
    [Model-Level, color=harvestgold!100, fill=harvestgold!60, text=black
        [Constrained Decoding\cite{sun2023contrastive},  color=harvestgold!100, fill=harvestgold!40, text=black]
        [Attention Intervention,  color=harvestgold!100, fill=harvestgold!40, text=black]
        [FT/RLHF, color=harvestgold!100, fill=harvestgold!40, text=black]
    ]
    [Prompt/Reasoning-Level, color=cyan!100, fill=cyan!60, text=black
        [CoT (Chain of Thought), color=cyan!100, fill=cyan!40, text=black]
        [Tree of Thoughts, color=cyan!100, fill=cyan!40, text=black]
    ]
    [Knowledge-Augmented , color=lightgreen!100, fill=lightgreen!60, text=black
        [Retrieval-Augmented Generation , color=lightgreen!100, fill=lightgreen!40, text=black]
        [Knowledge Graph Augmented , color=lightgreen!100, fill=lightgreen!40, text=black]
        [Repository-Level Retrieval , color=lightgreen!100, fill=lightgreen!40, text=black]
    ]
    [Agent-Based Interaction, brightlavender!100, fill=brightlavender!60, text=black
        [Multi-Agent Cooperation, brightlavender!100, fill=brightlavender!40, text=black]
        [Planning Agents, brightlavender!100, fill=brightlavender!40, text=black]
    ]
      [Post-editing, lightcoral!100, fill=lightcoral!60, text=black
        [Chain-of-Verification (COVE), lightcoral!100, fill=lightcoral!40, text=black]
        [Iterative Self-reflection, lightcoral!100, fill=lightcoral!40, text=black]
      ]
]
\end{comment}
